Gradual Typing for Extensibility by Rows

This work studies gradual typing for row types and row polymorphism. Key ingredients in this work are the dynamic row type, which represents a statically unknown part of a row, and consistency for row types, which allows injecting static row types into the dynamic row type and, conversely, projecting the dynamic row type to any static row type. While consistency captures the behavior of the dynamic row type statically, it makes the semantics of a gradually typed language incoherent when combined with row equivalence which identifies row types up to field reordering. To solve this problem, we develop consistent equivalence, which characterizes composition of consistency and row equivalence. Using consistent equivalence, we propose a polymorphic blame calculus for row types and row polymorphism. In our blame calculus, casts perform not only run-time checking with the dynamic row type but also field reordering in row types. To simplify our technical development for row polymorphism, we adopt scoped labels, which are employed by the language Koka and are also emerging in the context of effect systems. We give the formal definition of our blame calculus with these technical developments and prove its type soundness. We also sketch the gradually typed surface language and type-preserving translation from the surface language to the blame calculus and discuss conservativity of the surface language over typing of a statically typed language with row types and row polymorphism.

==> defns/blame/red.tex <==
\textbf{Reduction rules} \quad \framebox{$\ottnt{e_{{\mathrm{1}}}}  \rightsquigarrow  \ottnt{e_{{\mathrm{2}}}}$}
\[\begin{array}{rcll}
 % beta reduction
 \kappa_{{\mathrm{1}}} \, \kappa_{{\mathrm{2}}}   &  \rightsquigarrow  &  \zeta  (  \kappa_{{\mathrm{1}}}  ,  \kappa_{{\mathrm{2}}}  )  & \RWoP{Const} \\
 \ottsym{(}   \lambda\!  \,  \mathit{x}  \mathord{:}  \ottnt{A}   \ottsym{.}  \ottnt{e}  \ottsym{)} \, \ottnt{v}    &  \rightsquigarrow  &  \ottnt{e}    [  \ottnt{v}  \ottsym{/}  \mathit{x}  ]              & \RWoP{Beta} \\
 \mathsf{let} \, \ottsym{\{}  \ell  \ottsym{=}  \mathit{x}  \ottsym{;}  \mathit{y}  \ottsym{\}}  \ottsym{=}  \ottsym{\{}  \ell  \ottsym{=}  \ottnt{v_{{\mathrm{1}}}}  \ottsym{;}  \ottnt{v_{{\mathrm{2}}}}  \ottsym{\}} \, \mathsf{in} \, \ottnt{e_{{\mathrm{2}}}} &  \rightsquigarrow  &  \ottnt{e}    [  \ottnt{v_{{\mathrm{1}}}}  \ottsym{/}  \mathit{x}  \ottsym{,}  \ottnt{v_{{\mathrm{2}}}}  \ottsym{/}  \mathit{y}  ]   & \RWoP{Record} \\[1.5ex]
 \ifthen{\boolean{show-variant}}{
  \mathsf{case} \,  \ottsym{(}  \ell \, \ottnt{v}  \ottsym{)}  \,\mathsf{with}\, \langle  \ell \,  \mathit{x}   \rightarrow   \ottnt{e_{{\mathrm{1}}}}   \ottsym{;}   \mathit{y}   \rightarrow   \ottnt{e_{{\mathrm{2}}}}  \rangle        &  \rightsquigarrow  &  \ottnt{e_{{\mathrm{1}}}}    [  \ottnt{v}  \ottsym{/}  \mathit{x}  ]   & \RWoP{CaseL} \\
  \mathsf{case} \,   \variantlift{ \ell }{ \ottnt{A} }{ \ottnt{v} }   \,\mathsf{with}\, \langle  \ell \,  \mathit{x}   \rightarrow   \ottnt{e_{{\mathrm{1}}}}   \ottsym{;}   \mathit{y}   \rightarrow   \ottnt{e_{{\mathrm{2}}}}  \rangle  &  \rightsquigarrow  &  \ottnt{e_{{\mathrm{2}}}}    [  \ottnt{v}  \ottsym{/}  \mathit{y}  ]   & \RWoP{CaseR} \\
 }
 %
 % cast semantics
 \ottnt{v}  \ottsym{:}  \star \,  \stackrel{ \ottnt{p} }{\Rightarrow}  \star                  &  \rightsquigarrow  & \ottnt{v} & \RWoP{IdDyn} \\
 \ottnt{v}  \ottsym{:}  \ottnt{A} \,  \stackrel{ \ottnt{p} }{\Rightarrow}  \star                    &  \rightsquigarrow  & \ottnt{v}  \ottsym{:}  \ottnt{A} \,  \stackrel{ \ottnt{p} }{\Rightarrow}  \mathit{G}  \,  \stackrel{ \ottnt{p} }{\Rightarrow}  \star  & \RWoP{ToDyn} \\
  \multicolumn{3}{r}{
   \text{(if $\ottnt{A}  \simeq  \mathit{G}$ and $\ottnt{A} \,  \not=  \, \mathit{G}$ and $\ottnt{A} \,  \not=  \, \star$ and $\ottnt{A} \,  \not=  \,  \text{\unboldmath$\forall\!$}  \,  \mathit{X}  \mathord{:}  \ottnt{K}   \ottsym{.} \, \ottnt{B}$)}
  } \\
 \ottnt{v}  \ottsym{:}  \star \,  \stackrel{ \ottnt{p} }{\Rightarrow}  \ottnt{A}                    &  \rightsquigarrow  & \ottnt{v}  \ottsym{:}  \star \,  \stackrel{ \ottnt{p} }{\Rightarrow}  \mathit{G}  \,  \stackrel{ \ottnt{p} }{\Rightarrow}  \ottnt{A}  & \RWoP{FromDyn} \\
  \multicolumn{3}{r}{
   \text{(if $\ottnt{A}  \simeq  \mathit{G}$ and $\ottnt{A} \,  \not=  \, \mathit{G}$ and $\ottnt{A} \,  \not=  \, \star$ and $\ottnt{A} \,  \not=  \,  \text{\unboldmath$\forall\!$}  \,  \mathit{X}  \mathord{:}  \ottnt{K}   \ottsym{.} \, \ottnt{B}$)}
  } \\
 \ottnt{v}  \ottsym{:}  \mathit{G} \,  \stackrel{ \ottnt{p} }{\Rightarrow}  \star  \,  \stackrel{ \ottnt{q} }{\Rightarrow}  \mathit{G}          &  \rightsquigarrow  & \ottnt{v} & \RWoP{Ground} \\
 \ottnt{v}  \ottsym{:}  \mathit{G} \,  \stackrel{ \ottnt{p} }{\Rightarrow}  \star  \,  \stackrel{ \ottnt{q} }{\Rightarrow}  \mathit{H}          &  \rightsquigarrow  & \mathsf{blame} \, \ottnt{q} \quad \text{(if $\mathit{G} \,  \not=  \, \mathit{H}$)} & \RWoP{Blame} \\[1.5ex]
 %% basic reduction
 \ottnt{v}  \ottsym{:}  \iota \,  \stackrel{ \ottnt{p} }{\Rightarrow}  \iota                  &  \rightsquigarrow  & \ottnt{v} & \RWoP{IdBase} \\
 \ottnt{v}  \ottsym{:}  \alpha \,  \stackrel{ \ottnt{p} }{\Rightarrow}  \alpha                      &  \rightsquigarrow  & \ottnt{v} & \RWoP{IdName} \\
 \ottnt{v}  \ottsym{:}  \ottnt{A_{{\mathrm{1}}}}  \rightarrow  \ottnt{B_{{\mathrm{1}}}} \,  \stackrel{ \ottnt{p} }{\Rightarrow}  \ottnt{A_{{\mathrm{2}}}}  \rightarrow  \ottnt{B_{{\mathrm{2}}}}        &  \rightsquigarrow  &  \lambda\!  \,  \mathit{x}  \mathord{:}  \ottnt{A_{{\mathrm{2}}}}   \ottsym{.}  \ottnt{v} \, \ottsym{(}  \mathit{x}  \ottsym{:}  \ottnt{A_{{\mathrm{2}}}} \,  \stackrel{  \overline{ \ottnt{p} }  }{\Rightarrow}  \ottnt{A_{{\mathrm{1}}}}   \ottsym{)}  \ottsym{:}  \ottnt{B_{{\mathrm{1}}}} \,  \stackrel{ \ottnt{p} }{\Rightarrow}  \ottnt{B_{{\mathrm{2}}}}  & \RWoP{Wrap} \\
 \ottnt{v}  \ottsym{:}   \text{\unboldmath$\forall\!$}  \,  \mathit{X}  \mathord{:}  \ottnt{K}   \ottsym{.} \, \ottnt{A_{{\mathrm{1}}}} \,  \stackrel{ \ottnt{p} }{\Rightarrow}   \text{\unboldmath$\forall\!$}  \,  \mathit{X}  \mathord{:}  \ottnt{K}   \ottsym{.} \, \ottnt{A_{{\mathrm{2}}}}          &  \rightsquigarrow  &   \Lambda\!  \,  \mathit{X}  \mathord{:}  \ottnt{K}   \ottsym{.}   \ottsym{(}  \ottnt{v} \, \mathit{X}  \ottsym{:}  \ottnt{A_{{\mathrm{1}}}} \,  \stackrel{ \ottnt{p} }{\Rightarrow}  \ottnt{A_{{\mathrm{2}}}}   \ottsym{)}  ::  \ottnt{A_{{\mathrm{2}}}}  & \RWoP{Content} \\
 \ottnt{v}  \ottsym{:}   \text{\unboldmath$\forall\!$}  \,  \mathit{X}  \mathord{:}  \ottnt{K}   \ottsym{.} \, \ottnt{A} \,  \stackrel{ \ottnt{p} }{\Rightarrow}  \ottnt{B}                 &  \rightsquigarrow  & \ottsym{(}  \ottnt{v} \, \star  \ottsym{)}  \ottsym{:}   \ottnt{A}    [  \star  /  \mathit{X}  ]   \,  \stackrel{ \ottnt{p} }{\Rightarrow}  \ottnt{B}  \quad \text{(if $\mathbf{QPoly} \, \ottsym{(}  \ottnt{B}  \ottsym{)}$)} & \RWoP{Inst} \\
 \ottnt{v}  \ottsym{:}  \ottnt{A} \,  \stackrel{ \ottnt{p} }{\Rightarrow}   \text{\unboldmath$\forall\!$}  \,  \mathit{X}  \mathord{:}  \ottnt{K}   \ottsym{.} \, \ottnt{B}                 &  \rightsquigarrow  &   \Lambda\!  \,  \mathit{X}  \mathord{:}  \ottnt{K}   \ottsym{.}   \ottsym{(}  \ottnt{v}  \ottsym{:}  \ottnt{A} \,  \stackrel{ \ottnt{p} }{\Rightarrow}  \ottnt{B}   \ottsym{)}  ::  \ottnt{B}  \quad \text{(if $\mathbf{QPoly} \, \ottsym{(}  \ottnt{A}  \ottsym{)}$)} & \RWoP{Gen} \\[3ex]
 %
 % conversion semantics
 \ottnt{v}  \ottsym{:}  \ottnt{A} \,  \stackrel{ \ottsym{-}  \alpha }{\Rightarrow}  \alpha  \,  \stackrel{ \ottsym{+}  \alpha }{\Rightarrow}  \ottnt{A}  &  \rightsquigarrow  & \ottnt{v} & \RWoP{CName} \\
 \ottnt{v}  \ottsym{:}  \star \,  \stackrel{ \Phi }{\Rightarrow}  \star            &  \rightsquigarrow  & \ottnt{v} & \RWoP{CIdDyn} \\
 \ottnt{v}  \ottsym{:}  \alpha \,  \stackrel{ \Phi }{\Rightarrow}  \alpha                &  \rightsquigarrow  & \ottnt{v} \quad \text{(if $ \mathit{name} (  \Phi  )  \,  \not=  \, \alpha$)} & \RWoP{CIdName} \\
 \ottnt{v}  \ottsym{:}  \iota \,  \stackrel{ \Phi }{\Rightarrow}  \iota            &  \rightsquigarrow  & \ottnt{v} & \RWoP{CIdBase} \\
 \ottnt{v}  \ottsym{:}  \ottnt{A_{{\mathrm{1}}}}  \rightarrow  \ottnt{B_{{\mathrm{1}}}} \,  \stackrel{ \Phi }{\Rightarrow}  \ottnt{A_{{\mathrm{2}}}}  \rightarrow  \ottnt{B_{{\mathrm{2}}}}  &  \rightsquigarrow  &  \lambda\!  \,  \mathit{x}  \mathord{:}  \ottnt{A_{{\mathrm{2}}}}   \ottsym{.}  \ottnt{v} \, \ottsym{(}  \mathit{x}  \ottsym{:}  \ottnt{A_{{\mathrm{2}}}} \,  \stackrel{  \overline{ \Phi }  }{\Rightarrow}  \ottnt{A_{{\mathrm{1}}}}   \ottsym{)}  \ottsym{:}  \ottnt{B_{{\mathrm{1}}}} \,  \stackrel{ \Phi }{\Rightarrow}  \ottnt{B_{{\mathrm{2}}}}  & \RWoP{CFun} \\
 \ottnt{v}  \ottsym{:}   \text{\unboldmath$\forall\!$}  \,  \mathit{X}  \mathord{:}  \ottnt{K}   \ottsym{.} \, \ottnt{A_{{\mathrm{1}}}} \,  \stackrel{ \Phi }{\Rightarrow}   \text{\unboldmath$\forall\!$}  \,  \mathit{X}  \mathord{:}  \ottnt{K}   \ottsym{.} \, \ottnt{A_{{\mathrm{2}}}}    &  \rightsquigarrow  &   \Lambda\!  \,  \mathit{X}  \mathord{:}  \ottnt{K}   \ottsym{.}   \ottsym{(}  \ottnt{v} \, \mathit{X}  \ottsym{:}  \ottnt{A_{{\mathrm{1}}}} \,  \stackrel{ \Phi }{\Rightarrow}  \ottnt{A_{{\mathrm{2}}}}   \ottsym{)}  ::  \ottnt{A_{{\mathrm{2}}}}  & \RWoP{CForall} \\
\end{array}\]


==> defns/blame/red_record.tex <==
\textbf{Cast and conversion reduction rules for records} \quad
\framebox{$\ottnt{e_{{\mathrm{1}}}}  \rightsquigarrow  \ottnt{e_{{\mathrm{2}}}}$}
\[\begin{array}{r@{\ \ }c@{\ \ }ll}
 %
 % casts
 %
 \ottnt{v}  \ottsym{:}   [   \cdot   ]  \,  \stackrel{ \ottnt{p} }{\Rightarrow}   [   \cdot   ]   &  \rightsquigarrow  & \ottnt{v} & \RWoP{REmp} \\
 \ottnt{v}  \ottsym{:}   [  \alpha  ]  \,  \stackrel{ \ottnt{p} }{\Rightarrow}   [  \alpha  ]         &  \rightsquigarrow  & \ottnt{v} & \RWoP{RIdName} \\
 \ottnt{v}  \ottsym{:}   [  \rho  ]  \,  \stackrel{ \ottnt{p} }{\Rightarrow}   [  \star  ]       &  \rightsquigarrow  & \ottnt{v}  \ottsym{:}   [  \rho  ]  \,  \stackrel{ \ottnt{p} }{\Rightarrow}   [   \mathit{grow}  (  \rho  )   ]   \,  \stackrel{ \ottnt{p} }{\Rightarrow}   [  \star  ]   \quad
  \text{(if $\rho \,  \not=  \,  \mathit{grow}  (  \rho  ) $)} & \RWoP{RToDyn} \\
 \ottnt{v}  \ottsym{:}   [  \gamma  ]  \,  \stackrel{ \ottnt{p} }{\Rightarrow}   [  \star  ]   \,  \stackrel{ \ottnt{q} }{\Rightarrow}   [  \rho  ]   &  \rightsquigarrow  & \ottnt{v}  \ottsym{:}   [  \gamma  ]  \,  \stackrel{ \ottnt{q} }{\Rightarrow}   [  \rho  ]   \quad \text{(if $\gamma  \simeq  \rho$)} & \RWoP{RFromDyn} \\
 \ottnt{v}  \ottsym{:}   [  \gamma  ]  \,  \stackrel{ \ottnt{p} }{\Rightarrow}   [  \star  ]   \,  \stackrel{ \ottnt{q} }{\Rightarrow}   [  \rho  ]   &  \rightsquigarrow  & \mathsf{blame} \, \ottnt{q} \quad \text{(if $\gamma  \not\simeq  \rho$)}& \RWoP{RBlame} \\
 \ottnt{v}  \ottsym{:}   [  \rho_{{\mathrm{1}}}  ]  \,  \stackrel{ \ottnt{p} }{\Rightarrow}   [    \ell  \mathbin{:}  \ottnt{B}   ;  \rho_{{\mathrm{2}}}   ]   &  \rightsquigarrow  & \ottsym{\{}  \ell  \ottsym{=}  \ottsym{(}  \ottnt{v_{{\mathrm{1}}}}  \ottsym{:}  \ottnt{A} \,  \stackrel{ \ottnt{p} }{\Rightarrow}  \ottnt{B}   \ottsym{)}  \ottsym{;}  \ottnt{v_{{\mathrm{2}}}}  \ottsym{:}   [  \rho'_{{\mathrm{1}}}  ]  \,  \stackrel{ \ottnt{p} }{\Rightarrow}   [  \rho_{{\mathrm{2}}}  ]    \ottsym{\}} & \multirow{2}{*}{\RWoP{RRev}} \\
  \multicolumn{3}{r}{
   \text{(if $\ottnt{v} \,  \triangleright _{ \ell }  \, \ottnt{v_{{\mathrm{1}}}}  \ottsym{,}  \ottnt{v_{{\mathrm{2}}}}$ and $\rho_{{\mathrm{1}}} \,  \triangleright _{ \ell }  \, \ottnt{A}  \ottsym{,}  \rho'_{{\mathrm{1}}}$)}
  } \\
 \ottnt{v}  \ottsym{:}   [  \rho_{{\mathrm{1}}}  ]  \,  \stackrel{ \ottnt{p} }{\Rightarrow}   [    \ell  \mathbin{:}  \ottnt{B}   ;  \rho_{{\mathrm{2}}}   ]   &  \rightsquigarrow  & \ottnt{v}  \ottsym{:}   [  \rho_{{\mathrm{1}}}  ]  \,  \stackrel{ \ottnt{p} }{\Rightarrow}   [     \rho_{{\mathrm{1}}}  \mathrel{@}   \ell  \mathbin{:}  \ottnt{B}      ]   \,  \stackrel{ \ottnt{p} }{\Rightarrow}   [    \ell  \mathbin{:}  \ottnt{B}   ;  \rho_{{\mathrm{2}}}   ]   & \multirow{2}{*}{\RWoP{RCon}} \\
  \multicolumn{3}{r}{
   \text{(if $\ell \,  \not\in  \, \mathit{dom} \, \ottsym{(}  \rho_{{\mathrm{1}}}  \ottsym{)}$ and $\rho_{{\mathrm{1}}} \,  \not=  \, \star$)}
  }
 \\[3ex]
 %
 % conversions
 %
 \ottnt{v}  \ottsym{:}   [  \rho  ]  \,  \stackrel{ \ottsym{-}  \alpha }{\Rightarrow}   [  \alpha  ]   \,  \stackrel{ \ottsym{+}  \alpha }{\Rightarrow}   [  \rho  ]    &  \rightsquigarrow  & \ottnt{v} & \RWoP{CRName} \\
 \ottnt{v}  \ottsym{:}   [   \cdot   ]  \,  \stackrel{ \Phi }{\Rightarrow}   [   \cdot   ]             &  \rightsquigarrow  & \ottnt{v} & \RWoP{CREmp} \\
 %
 \ottnt{v}  \ottsym{:}   [    \ell  \mathbin{:}  \ottnt{A}   ;  \rho_{{\mathrm{1}}}   ]  \,  \stackrel{ \Phi }{\Rightarrow}   [    \ell  \mathbin{:}  \ottnt{B}   ;  \rho_{{\mathrm{2}}}   ]   &  \rightsquigarrow  & & \multirow{2}{*}{\RWoP{CRExt}} \\[-1ex]
  \multicolumn{3}{r}{
   \mathsf{let} \, \ottsym{\{}  \ell  \ottsym{=}  \mathit{x}  \ottsym{;}  \mathit{y}  \ottsym{\}}  \ottsym{=}  \ottnt{v} \, \mathsf{in} \, \ottsym{\{}  \ell  \ottsym{=}  \mathit{x}  \ottsym{:}  \ottnt{A} \,  \stackrel{ \Phi }{\Rightarrow}  \ottnt{B}   \ottsym{;}  \mathit{y}  \ottsym{:}   [  \rho_{{\mathrm{1}}}  ]  \,  \stackrel{ \Phi }{\Rightarrow}   [  \rho_{{\mathrm{2}}}  ]    \ottsym{\}}
  } \\
 %
 \ottnt{v}  \ottsym{:}   [  \star  ]  \,  \stackrel{ \Phi }{\Rightarrow}   [  \star  ]               &  \rightsquigarrow  & \ottnt{v} & \RWoP{CRIdDyn} \\
 \ottnt{v}  \ottsym{:}   [  \alpha  ]  \,  \stackrel{ \Phi }{\Rightarrow}   [  \alpha  ]                   &  \rightsquigarrow  & \ottnt{v} \quad \text{(if $ \mathit{name} (  \Phi  )  \,  \not=  \, \alpha$)} & \RWoP{CRIdName} \\
\end{array}\]


==> defns/blame/red_variant.tex <==
\textbf{Cast{\ifthen{\boolean{show-common}}{ and conversion}{ }}reduction rules for variants} \quad
\framebox{$\ottnt{e_{{\mathrm{1}}}}  \rightsquigarrow  \ottnt{e_{{\mathrm{2}}}}$}
\[\begin{array}{rcll}
 %
 % cases
 %
 \ifpaper
 \multicolumn{3}{l}{\qquad\ \ {}
   \mathsf{case} \,  \ottsym{(}  \ell \, \ottnt{v}  \ottsym{)}  \,\mathsf{with}\, \langle  \ell \,  \mathit{x}   \rightarrow   \ottnt{e_{{\mathrm{1}}}}   \ottsym{;}   \mathit{y}   \rightarrow   \ottnt{e_{{\mathrm{2}}}}  \rangle  \  \rightsquigarrow  \  \ottnt{e_{{\mathrm{1}}}}    [  \ottnt{v}  \ottsym{/}  \mathit{x}  ]  
 } & \RWoP{CaseL} \\
 \multicolumn{3}{l}{\ {}
    \mathsf{case} \,   \variantlift{ \ell }{ \ottnt{A} }{ \ottnt{v} }   \,\mathsf{with}\, \langle  \ell \,  \mathit{x}   \rightarrow   \ottnt{e_{{\mathrm{1}}}}   \ottsym{;}   \mathit{y}   \rightarrow   \ottnt{e_{{\mathrm{2}}}}  \rangle  \  \rightsquigarrow  \  \ottnt{e_{{\mathrm{2}}}}    [  \ottnt{v}  \ottsym{/}  \mathit{x}  ]  
 } & \RWoP{CaseR} \\
 \fi
 %
 % casts
 %
 \ottnt{v}  \ottsym{:}   \langle  \alpha  \rangle  \,  \stackrel{ \ottnt{p} }{\Rightarrow}   \langle  \alpha  \rangle         &  \rightsquigarrow  & \ottnt{v} & \RWoP{VIdName} \\
 \ottnt{v}  \ottsym{:}   \langle  \rho  \rangle  \,  \stackrel{ \ottnt{p} }{\Rightarrow}   \langle  \star  \rangle       &  \rightsquigarrow  & \ottnt{v}  \ottsym{:}   \langle  \rho  \rangle  \,  \stackrel{ \ottnt{p} }{\Rightarrow}   \langle   \mathit{grow}  (  \rho  )   \rangle   \,  \stackrel{ \ottnt{p} }{\Rightarrow}   \langle  \star  \rangle   \quad
  \text{(if $\rho \,  \not=  \,  \mathit{grow}  (  \rho  ) $)}& \RWoP{VToDyn} \\
 \ottnt{v}  \ottsym{:}   \langle  \gamma  \rangle  \,  \stackrel{ \ottnt{p} }{\Rightarrow}   \langle  \star  \rangle   \,  \stackrel{ \ottnt{q} }{\Rightarrow}   \langle  \rho  \rangle   &  \rightsquigarrow  & \ottnt{v}  \ottsym{:}   \langle  \gamma  \rangle  \,  \stackrel{ \ottnt{q} }{\Rightarrow}   \langle  \rho  \rangle   \quad \text{(if $\gamma  \simeq  \rho$)}& \RWoP{VFromDyn} \\
 \ottnt{v}  \ottsym{:}   \langle  \gamma  \rangle  \,  \stackrel{ \ottnt{p} }{\Rightarrow}   \langle  \star  \rangle   \,  \stackrel{ \ottnt{q} }{\Rightarrow}   \langle  \rho  \rangle   &  \rightsquigarrow  & \mathsf{blame} \, \ottnt{q} \quad \text{(if $\gamma  \not\simeq  \rho$)}& \RWoP{VBlame} \\
 \ottsym{(}  \ell \, \ottnt{v}  \ottsym{)}  \ottsym{:}   \langle    \ell  \mathbin{:}  \ottnt{A}   ;  \rho_{{\mathrm{1}}}   \rangle  \,  \stackrel{ \ottnt{p} }{\Rightarrow}   \langle  \rho_{{\mathrm{2}}}  \rangle   &  \rightsquigarrow  &  \variantliftrow{ \rho_{{\mathrm{21}}} }{ \ottsym{(}  \ell \, \ottsym{(}  \ottnt{v}  \ottsym{:}  \ottnt{A} \,  \stackrel{ \ottnt{p} }{\Rightarrow}  \ottnt{B}   \ottsym{)}  \ottsym{)} }  & \multirow{2}{*}{\RWoP{VRevInj}} \\
  \multicolumn{3}{r}{
   \text{(if $\rho_{{\mathrm{2}}} \,  =  \, \rho_{{\mathrm{21}}}  \odot  \ottsym{(}    \ell  \mathbin{:}  \ottnt{B}   ;   \cdot    \ottsym{)}  \odot  \rho_{{\mathrm{22}}}$ and $\ell \,  \not\in  \, \mathit{dom} \, \ottsym{(}  \rho_{{\mathrm{21}}}  \ottsym{)}$)}
  }
 \\
 \multicolumn{3}{l}{
  \ottsym{(}   \variantlift{ \ell }{ \ottnt{A} }{ \ottnt{v} }   \ottsym{)}  \ottsym{:}   \langle    \ell  \mathbin{:}  \ottnt{A}   ;  \rho_{{\mathrm{1}}}   \rangle  \,  \stackrel{ \ottnt{p} }{\Rightarrow}   \langle  \rho_{{\mathrm{2}}}  \rangle   \  \rightsquigarrow \  \variantliftdown{ \rho_{{\mathrm{21}}} }{ \ell }{ \ottnt{B} }{ \ottsym{(}  \ottnt{v}  \ottsym{:}   \langle  \rho_{{\mathrm{1}}}  \rangle  \,  \stackrel{ \ottnt{p} }{\Rightarrow}   \langle    \rho_{{\mathrm{21}}}  \odot  \rho_{{\mathrm{22}}}    \rangle    \ottsym{)} } 
 } & \multirow{2}{*}{\RWoP{VRevLift}} \\
  \multicolumn{3}{r}{
   \text{(if $\rho_{{\mathrm{2}}} \,  =  \, \rho_{{\mathrm{21}}}  \odot  \ottsym{(}    \ell  \mathbin{:}  \ottnt{B}   ;   \cdot    \ottsym{)}  \odot  \rho_{{\mathrm{22}}}$ and $\ell \,  \not\in  \, \mathit{dom} \, \ottsym{(}  \rho_{{\mathrm{21}}}  \ottsym{)}$)}
  }
 \\
 \ottsym{(}  \ell \, \ottnt{v}  \ottsym{)}  \ottsym{:}   \langle    \ell  \mathbin{:}  \ottnt{A}   ;  \rho_{{\mathrm{1}}}   \rangle  \,  \stackrel{ \ottnt{p} }{\Rightarrow}   \langle  \rho_{{\mathrm{2}}}  \rangle   &  \rightsquigarrow  &  \variantliftrow{ \rho_{{\mathrm{2}}} }{ \ottsym{(}  \ell \, \ottnt{v}  \ottsym{:}   \langle    \ell  \mathbin{:}  \ottnt{A}   ;  \star   \rangle  \,  \stackrel{ \ottnt{p} }{\Rightarrow}   \langle  \star  \rangle    \ottsym{)} }  & \multirow{2}{*}{\RWoP{VConInj}} \\
  \multicolumn{3}{r}{
    \text{(if $\ell \,  \not\in  \, \mathit{dom} \, \ottsym{(}  \rho_{{\mathrm{2}}}  \ottsym{)}$ and $\rho_{{\mathrm{2}}} \,  \not=  \, \star$)}
  }
 \\
 \multicolumn{3}{l}{
  \ottsym{(}   \variantlift{ \ell }{ \ottnt{A} }{ \ottnt{v} }   \ottsym{)}  \ottsym{:}   \langle    \ell  \mathbin{:}  \ottnt{A}   ;  \rho_{{\mathrm{1}}}   \rangle  \,  \stackrel{ \ottnt{p} }{\Rightarrow}   \langle  \rho_{{\mathrm{2}}}  \rangle   \  \rightsquigarrow 
 } & \RWoP{VConLift} \\
  \multicolumn{4}{r}{
   \ottsym{(}   \variantliftdown{ \rho_{{\mathrm{2}}} }{ \ell }{ \ottnt{A} }{ \ottsym{(}  \ottnt{v}  \ottsym{:}   \langle  \rho_{{\mathrm{1}}}  \rangle  \,  \stackrel{ \ottnt{p} }{\Rightarrow}   \langle  \rho_{{\mathrm{2}}}  \rangle    \ottsym{)} }   \ottsym{)}  \ottsym{:}   \langle     \rho_{{\mathrm{2}}}  \mathrel{@}   \ell  \mathbin{:}  \ottnt{A}      \rangle  \,  \stackrel{ \ottnt{p} }{\Rightarrow}   \langle  \rho_{{\mathrm{2}}}  \rangle   \hfil
   \text{(if $\ell \,  \not\in  \, \mathit{dom} \, \ottsym{(}  \rho_{{\mathrm{2}}}  \ottsym{)}$ and $\rho_{{\mathrm{2}}} \,  \not=  \, \star$)}
  }
 \\[3ex]
 %
 % conversions
 %
 \ifthen{\boolean{show-common}}{
 \ottnt{v}  \ottsym{:}   \langle  \rho  \rangle  \,  \stackrel{ \ottsym{-}  \alpha }{\Rightarrow}   \langle  \alpha  \rangle   \,  \stackrel{ \ottsym{+}  \alpha }{\Rightarrow}   \langle  \rho  \rangle   &  \rightsquigarrow  & \ottnt{v} & \RWoP{CVName} \\
 \ottnt{v}  \ottsym{:}   \langle    \ell  \mathbin{:}  \ottnt{A}   ;  \rho_{{\mathrm{1}}}   \rangle  \,  \stackrel{ \Phi }{\Rightarrow}   \langle    \ell  \mathbin{:}  \ottnt{B}   ;  \rho_{{\mathrm{2}}}   \rangle   &  \rightsquigarrow  &  \mathsf{case} \,  \ottnt{v}  \,\mathsf{with}\, \langle  \ell \,  \mathit{x}   \rightarrow   \ell \, \ottsym{(}  \mathit{x}  \ottsym{:}  \ottnt{A} \,  \stackrel{ \Phi }{\Rightarrow}  \ottnt{B}   \ottsym{)}   \ottsym{;}   \mathit{y}   \rightarrow    \variantlift{ \ell }{ \ottnt{B} }{ \ottsym{(}  \mathit{y}  \ottsym{:}   \langle  \rho_{{\mathrm{1}}}  \rangle  \,  \stackrel{ \Phi }{\Rightarrow}   \langle  \rho_{{\mathrm{2}}}  \rangle    \ottsym{)} }   \rangle  & \RWoP{CVar} \\
 \ottnt{v}  \ottsym{:}   \langle  \star  \rangle  \,  \stackrel{ \Phi }{\Rightarrow}   \langle  \star  \rangle               &  \rightsquigarrow  & \ottnt{v} & \RWoP{CVIdDyn} \\
 \ottnt{v}  \ottsym{:}   \langle  \alpha  \rangle  \,  \stackrel{ \Phi }{\Rightarrow}   \langle  \alpha  \rangle                   &  \rightsquigarrow  & \ottnt{v} \quad \text{(if $ \mathit{name} (  \Phi  )  \,  \not=  \, \alpha$)} & \RWoP{CVIdName} \\
 }
\end{array}\]


==> defns/blame/trans.tex <==
\textbf{Translation rules} \quad
\framebox{$\Gamma  \vdash  \ottnt{M}  \ottsym{:}  \ottnt{A}  \hookrightarrow  \ottnt{e}$}
\begin{center}
 $\ottdruleTransXXVar{}$ \hfil
 $\ottdruleTransXXConst{}$ \\[3ex]
 $\ottdruleTransXXLam{}$ \\[3ex]
 $\ottdruleTransXXApp{}$ \\[3ex]
 $\ottdruleTransXXTLam{}$ \\[3ex]
 $\ottdruleTransXXTApp{}$ \\[3ex]
 $\ottdruleTransXXREmp{}$ \\[3ex]
 $\ottdruleTransXXRExt{}$ \\[3ex]
 $\ottdruleTransXXRLet{}$ \\[3ex]
 $\ottdruleTransXXVInj{}$ \hfil
 $\ottdruleTransXXVLift{}$ \\[3ex]
 $\ottdruleTransXXVCase{}$ \hfil
\end{center}

==> defns/blame/wf_tctx.tex <==
\textbf{Well-formedness rules for typing contexts} \quad
\framebox{$\Sigma  \vdash  \Gamma$}
\begin{center}
 $\ottdruleWFXXEmpty{}$ \hfil
 $\ottdruleWFXXExtVar{}$ \\[3ex]
 $\ottdruleWFXXExtTyVar{}$ \hfil
\end{center}


==> defns/grad_lang/consistent_equiv.tex <==
\textbf{Consistent equivalence rules} \quad
\framebox{$\ottnt{A}  \simeq  \ottnt{B}$}
\begin{center}
 \ifpaper\else
 $\ottdruleCEXXRefl{}$ \hfil
 \fi
 $\ottdruleCEXXDynL{}$ \hfil
 $\ottdruleCEXXDynR{}$ \\[3ex]
 \ifpaper\else
 $\ottdruleCEXXFun{}$ \hfil
 $\ottdruleCEXXPoly{}$ \\[3ex]
 \fi
 $\ottdruleCEXXPolyL{}$ \hfil
 $\ottdruleCEXXPolyR{}$ \\[3ex]
 \ifpaper\else
 $\ottdruleCEXXRecord{}$ \hfil
 $\ottdruleCEXXVariant{}$ \\[3ex]
 \fi
 $\ottdruleCEXXConsL{}$ \hfil
 $\ottdruleCEXXConsR{}$ \hfil
\end{center}


==> defns/grad_lang/type_match.tex <==
\textbf{Type matching rules} \quad
\framebox{$\ottnt{A}  \triangleright  \ottnt{B}$}
\begin{center}
\ifthen{\boolean{show-common}}{
$\ottnt{A}  \rightarrow  \ottnt{B}  \triangleright  \ottnt{A}  \rightarrow  \ottnt{B}$ \hfil
$\star  \triangleright  \star  \rightarrow  \star$ \\[1ex]
%
$ \text{\unboldmath$\forall\!$}  \,  \mathit{X}  \mathord{:}  \ottnt{K}   \ottsym{.} \, \ottnt{A}  \triangleright   \text{\unboldmath$\forall\!$}  \,  \mathit{X}  \mathord{:}  \ottnt{K}   \ottsym{.} \, \ottnt{A}$ \hfil
$\star  \triangleright   \text{\unboldmath$\forall\!$}  \,  \mathit{X}  \mathord{:}  \ottnt{K}   \ottsym{.} \, \star$ \\[1ex]
%
$ [  \rho  ]   \triangleright   [  \rho  ] $ \hfil
$\star  \triangleright   [  \star  ] $ \\[1ex]
}
%
\ifthen{\boolean{show-variant}}{
$ \langle  \rho  \rangle   \triangleright   \langle  \rho  \rangle $ \hfil
$\star  \triangleright   \langle  \star  \rangle $ \\[1ex]
}
\end{center}


==> defns/grad_lang/typing.tex <==
\textbf{Typing rules} \quad
\framebox{$\Gamma  \vdash  \ottnt{M}  \ottsym{:}  \ottnt{A}$}
\begin{center}
 \input{defns/grad_lang/typing_rules}
\end{center}


==> defns/grad_lang/wf_tctx.tex <==
\textbf{Well-formedness rules for typing contexts} \quad
\framebox{$\vdash  \Gamma$}
\begin{center}
 $\ottdruleWFgXXEmpty{}$ \hfil
 $\ottdruleWFgXXExtVar{}$ \\[3ex]
 $\ottdruleWFgXXExtTyVar{}$ \hfil
\end{center}


==> defns/grad_lang/wf_type.tex <==
\textbf{Well-formedness rules for types and rows \ifpaper (excerpt)\fi} \quad
\framebox{$\Gamma  \vdash  \ottnt{A}  \ottsym{:}  \ottnt{K}$}
\begin{center}
 \ifpaper\else
 $\ottdruleWFgXXTyVar{}$ \hfil
 \fi
 $\ottdruleWFgXXDyn{}$ \hfil
 % types
 \ifpaper\else
 $\ottdruleWFgXXBase{}$ \\[3ex]
 $\ottdruleWFgXXFun{}$ \hfil
 $\ottdruleWFgXXPoly{}$ \hfil
 $\ottdruleWFgXXRecord{}$ \\[3ex]
 $\ottdruleWFgXXVariant{}$ \hfil
 % rows
 $\ottdruleWFgXXREmp{}$ \hfil
 $\ottdruleWFgXXCons{}$ \hfil
 \fi
\end{center}

==> defns/static_lang/reduction.tex <==
\textbf{Reduction rules} \quad \framebox{$ \ottnt{M_{{\mathrm{1}}}}  \mathrel{ \makestatic{\rightsquigarrow} }  \ottnt{M_{{\mathrm{2}}}} $}
%
\[\begin{array}{rclll}
 %
 % commona part
 %
 \ifthen{\boolean{show-common}}{
 %
 \kappa_{{\mathrm{1}}} \, \kappa_{{\mathrm{2}}} &  \makestatic{\rightsquigarrow} 
 &  \zeta  (  \kappa_{{\mathrm{1}}}  ,  \kappa_{{\mathrm{2}}}  ) 
 && \RsWoP{Const} \\
 %
 \ottsym{(}   \lambda\!  \,  \mathit{x}  \mathord{:}  \ottnt{A}   \ottsym{.}  \ottnt{M}  \ottsym{)} \, w &  \makestatic{\rightsquigarrow} 
 & \ottnt{M} \,  [  w  \ottsym{/}  \mathit{x}  ] 
 && \RsWoP{Beta} \\
 %
 \ottsym{(}   \Lambda\!  \,  \mathit{X}  \mathord{:}  \ottnt{K}   \ottsym{.} \, \ottnt{M}  \ottsym{)} \, \ottnt{A} &  \makestatic{\rightsquigarrow} 
 & \ottnt{M} \,  [  \ottnt{A}  /  \mathit{X}  ] 
 && \RsWoP{TyBeta} \\
 %
 \mathsf{let} \, \ottsym{\{}  \ell  \ottsym{=}  \mathit{x}  \ottsym{;}  \mathit{y}  \ottsym{\}}  \ottsym{=}  w \, \mathsf{in} \, \ottnt{M_{{\mathrm{2}}}} &  \makestatic{\rightsquigarrow} 
 & \ottnt{M_{{\mathrm{2}}}} \,  [  w_{{\mathrm{1}}}  \ottsym{/}  \mathit{x}  \ottsym{,}  w_{{\mathrm{2}}}  \ottsym{/}  \mathit{y}  ]  & \text{(if $w \,  \triangleright _{ \ell }  \, w_{{\mathrm{1}}}  \ottsym{,}  w_{{\mathrm{2}}}$)}
 & \RsWoP{Record} \\
 %
 }
 %
 % variant
 %
 \ifthen{\boolean{show-variant}}{
 %
  \variantlift{ \ell }{ \ottnt{A} }{ \ottsym{(}   { w }^{ \ell' }   \ottsym{)} }  &  \makestatic{\rightsquigarrow} 
 &  { w }^{ \ell' }  & \text{(if $\ell \,  \not=  \, \ell'$)}
 & \RsWoP{Embed} \\
 %
  \mathsf{case} \,  \ottsym{(}  \ell \, w  \ottsym{)}  \,\mathsf{with}\, \langle  \ell \,  \mathit{x}   \rightarrow   \ottnt{M_{{\mathrm{1}}}}   \ottsym{;}   \mathit{y}   \rightarrow   \ottnt{M_{{\mathrm{2}}}}  \rangle  &  \makestatic{\rightsquigarrow} 
 & \ottnt{M_{{\mathrm{1}}}} \,  [  w  \ottsym{/}  \mathit{x}  ] 
 && \RsWoP{CaseL} \\
 %
  \mathsf{case} \,   \variantlift{ \ell }{ \ottnt{A} }{ \ottsym{(}   { w }^{ \ell }   \ottsym{)} }   \,\mathsf{with}\, \langle  \ell \,  \mathit{x}   \rightarrow   \ottnt{M_{{\mathrm{1}}}}   \ottsym{;}   \mathit{y}   \rightarrow   \ottnt{M_{{\mathrm{2}}}}  \rangle  &  \makestatic{\rightsquigarrow} 
 & \ottnt{M_{{\mathrm{2}}}} \,  [   { w }^{ \ell }   \ottsym{/}  \mathit{y}  ] 
 && \RsWoP{CaseR1} \\
  \mathsf{case} \,   { w }^{ \ell' }   \,\mathsf{with}\, \langle  \ell \,  \mathit{x}   \rightarrow   \ottnt{M_{{\mathrm{1}}}}   \ottsym{;}   \mathit{y}   \rightarrow   \ottnt{M_{{\mathrm{2}}}}  \rangle  &  \makestatic{\rightsquigarrow} 
 & \ottnt{M_{{\mathrm{2}}}} \,  [   { w }^{ \ell' }   \ottsym{/}  \mathit{y}  ]  & \text{(if $\ell \,  \not=  \, \ell'$)}
 & \RsWoP{CaseR2} \\
 }
 %
\end{array}\]


==> defns/static_lang/wf_tctx.tex <==
\textbf{Well-formedness rules for typing contexts} \quad
\framebox{$ \mathrel{ \makestatic{\vdash} }  \Gamma $}
%
\begin{center}
 $\ottdruleWFsXXEmpty{}$ \hfil
 $\ottdruleWFsXXExtVar{}$ \hfil
 $\ottdruleWFsXXExtTyVar{}$
\end{center}


==> defns/static_lang/wf_type.tex <==
\textbf{Well-formedness rules for types and rows} \quad
\framebox{$ \Gamma  \mathrel{ \makestatic{\vdash} }  \ottnt{A}  :  \ottnt{K} $}
%
\begin{center}
 \input{defns/static_lang/wf_type_rules}
\end{center}


==> defns/type_equivalence.tex <==
\textbf{Type-and-row equivalence rules} \quad
\framebox{$\ottnt{A}  \equiv  \ottnt{B}$}
%
\begin{center}
 $\ottdruleEqXXRefl{}$ \hfil
 $\ottdruleEqXXTrans{}$ \hfil
 $\ottdruleEqXXSym{}$ \\[3ex]
 $\ottdruleEqXXFun{}$ \hfil
 $\ottdruleEqXXPoly{}$ \hfil
 $\ottdruleEqXXRecord{}$ \\[3ex]
 $\ottdruleEqXXVariant{}$ \hfil
 $\ottdruleEqXXCons{}$ \hfil
 $\ottdruleEqXXSwap{}$ \hfil
\end{center}

